Thermodynamics of de Sitter black hole in massive gravity

In this paper, by taking de Sitter space-time as a thermodynamic system, we study the equivalent thermodynamic quantities of de Sitter black hole in massive gravity, and furthermore obtain the equivalent thermodynamic quantities of the space-time. Our results show that the entropy of this type of space-time takes the same form as that in Reissner-Nordstrom-de Sitter space-time, which lays a solid foundation for deeply understanding the universal thermodynamic characteristics of de Sitter space-time in the future. Moreover, our analysis indicates that the equivalent thermodynamic quantities and relevant parameters play a very important role, especially in the investigation of the stability and evolution of de Sitter space-time.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

